A new one point quadrature rule over arbitrary star convex polygon/polyhedron

The Linear Smoothing (LS) scheme \cite{francisa.ortiz-bernardin2017} ameliorates linear and quadratic approximations over convex polytopes by employing a three-point integration scheme. In this work, we propose a linearly consistent one point integration scheme which possesses the properties of the LS scheme with three integration points but requires one third of the integration computational time. The essence of the proposed technique is to approximate the strain by the smoothed nodal derivatives that are determined by the discrete form of the divergence theorem. This is done by the Taylor's expansion of the weak form which facilitates the evaluation of the smoothed nodal derivatives acting as stabilization terms. The smoothed nodal derivatives are evaluated only at the centroid of each integration cell. These integration cells are the simplex subcells (triangle/tetrahedron in two and three dimensions) obtained by subdividing the polytope. The salient feature of the proposed technique is that it requires only $n$ integrations for an $n-$ sided polytope as opposed to $3n$ in~\cite{francisa.ortiz-bernardin2017} and $13n$ integration points in the conventional approach. The convergence properties, the accuracy, and the efficacy of the LS with one point integration scheme are discussed by solving few benchmark problems in elastostatics.

==> Figures/3dsubcell1pt.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.749997\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=16.0950138639518,
xmax=48.189504519878,
tick align=outside,
ymin=16.0931751773276,
ymax=48.1877949162232,
zmin=0,
zmax=12.5,
view={-37.5}{30},
hide axis,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
27.0871314940822	48.1877949162232	0\\
46.4100619581942	46.409662982948	0\\
48.189504519878	27.0866133058808	0\\
31.9624449877596	16.0931751773276	0\\
16.0950138639518	31.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	12.5\\
31.9624449877596	16.0931751773276	12.5\\
48.189504519878	27.0866133058808	12.5\\
46.4100619581942	46.409662982948	12.5\\
27.0871314940822	48.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	0\\
31.9624449877596	16.0931751773276	0\\
31.9624449877596	16.0931751773276	12.5\\
16.0950138639518	31.9613070774123	12.5\\
16.0950138639518	31.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
31.9624449877596	16.0931751773276	0\\
48.189504519878	27.0866133058808	0\\
48.189504519878	27.0866133058808	12.5\\
31.9624449877596	16.0931751773276	12.5\\
31.9624449877596	16.0931751773276	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	0\\
46.4100619581942	46.409662982948	0\\
46.4100619581942	46.409662982948	12.5\\
48.189504519878	27.0866133058808	12.5\\
48.189504519878	27.0866133058808	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	0\\
27.0871314940822	48.1877949162232	0\\
27.0871314940822	48.1877949162232	12.5\\
46.4100619581942	46.409662982948	12.5\\
46.4100619581942	46.409662982948	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	0\\
16.0950138639518	31.9613070774123	12.5\\
27.0871314940822	48.1877949162232	12.5\\
27.0871314940822	48.1877949162232	0\\
27.0871314940822	48.1877949162232	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
16.0950138639518	31.9613070774123	0\\
31.9624449877596	16.0931751773276	0\\
48.189504519878	27.0866133058808	0\\
46.4100619581942	46.409662982948	0\\
27.0871314940822	48.1877949162232	0\\
16.0950138639518	31.9613070774123	12.5\\
31.9624449877596	16.0931751773276	12.5\\
48.189504519878	27.0866133058808	12.5\\
46.4100619581942	46.409662982948	12.5\\
27.0871314940822	48.1877949162232	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
24.0287294258557	24.02724112737	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
40.0759747538188	21.5898942416042	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
47.2997832390361	36.7481381444144	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.7485967261382	47.2987289495856	6.25\\
};
 
\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	0\\
36.7485967261382	47.2987289495856	6.25\\
33.9488313647732	33.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	12.5\\
46.4100619581942	46.409662982948	0\\
33.9488313647732	33.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
36.7485967261382	47.2987289495856	6.25\\
46.4100619581942	46.409662982948	12.5\\
33.9488313647732	33.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	12.5\\
36.7485967261382	47.2987289495856	6.25\\
46.4100619581942	46.409662982948	0\\
}--cycle;

\addplot3 [color=red,only marks,mark=asterisk,mark options={solid}]
 table[row sep=crcr] {%
40.8793880018249	43.51644140186	6.25\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
37.8922133712533	44.9253815788748	5.20833333333333\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
36.4923306905708	38.2498724500612	5.20833333333333\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
42.7229459872813	44.480848595556	2.08333333333333\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.333190192624	44.3326709344498	3.125\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
38.1025748959135	38.101694788955	6.25\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.333190192624	44.3326709344498	9.375\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
42.7229459872813	44.480848595556	10.4166666666667\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
36.4923306905708	38.2498724500612	7.29166666666667\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
37.8922133712533	44.9253815788748	7.29166666666667\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
39.9690851368235	47.0023736273731	6.25000000000001\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.7998177528515	46.5578406440543	3.12500000000001\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.7998177528515	46.5578406440543	9.37500000000001\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.591072679017	40.0745509968177	6.25\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/3dsubcell3pt.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.749997\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=16.0950138639518,
xmax=48.189504519878,
tick align=outside,
ymin=16.0931751773276,
ymax=48.1877949162232,
zmin=0,
zmax=12.5,
view={-37.5}{30},
hide axis,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
27.0871314940822	48.1877949162232	0\\
46.4100619581942	46.409662982948	0\\
48.189504519878	27.0866133058808	0\\
31.9624449877596	16.0931751773276	0\\
16.0950138639518	31.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	12.5\\
31.9624449877596	16.0931751773276	12.5\\
48.189504519878	27.0866133058808	12.5\\
46.4100619581942	46.409662982948	12.5\\
27.0871314940822	48.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	0\\
31.9624449877596	16.0931751773276	0\\
31.9624449877596	16.0931751773276	12.5\\
16.0950138639518	31.9613070774123	12.5\\
16.0950138639518	31.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
31.9624449877596	16.0931751773276	0\\
48.189504519878	27.0866133058808	0\\
48.189504519878	27.0866133058808	12.5\\
31.9624449877596	16.0931751773276	12.5\\
31.9624449877596	16.0931751773276	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	0\\
46.4100619581942	46.409662982948	0\\
46.4100619581942	46.409662982948	12.5\\
48.189504519878	27.0866133058808	12.5\\
48.189504519878	27.0866133058808	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	0\\
27.0871314940822	48.1877949162232	0\\
27.0871314940822	48.1877949162232	12.5\\
46.4100619581942	46.409662982948	12.5\\
46.4100619581942	46.409662982948	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	0\\
16.0950138639518	31.9613070774123	12.5\\
27.0871314940822	48.1877949162232	12.5\\
27.0871314940822	48.1877949162232	0\\
27.0871314940822	48.1877949162232	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
16.0950138639518	31.9613070774123	0\\
31.9624449877596	16.0931751773276	0\\
48.189504519878	27.0866133058808	0\\
46.4100619581942	46.409662982948	0\\
27.0871314940822	48.1877949162232	0\\
16.0950138639518	31.9613070774123	12.5\\
31.9624449877596	16.0931751773276	12.5\\
48.189504519878	27.0866133058808	12.5\\
46.4100619581942	46.409662982948	12.5\\
27.0871314940822	48.1877949162232	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
24.0287294258557	24.02724112737	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
40.0759747538188	21.5898942416042	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
47.2997832390361	36.7481381444144	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.7485967261382	47.2987289495856	6.25\\
};
 
\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	0\\
36.7485967261382	47.2987289495856	6.25\\
33.9488313647732	33.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	12.5\\
46.4100619581942	46.409662982948	0\\
33.9488313647732	33.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
36.7485967261382	47.2987289495856	6.25\\
46.4100619581942	46.409662982948	12.5\\
33.9488313647732	33.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	12.5\\
36.7485967261382	47.2987289495856	6.25\\
46.4100619581942	46.409662982948	0\\
}--cycle;

\addplot3 [color=red,only marks,mark=asterisk,mark options={solid}]
 table[row sep=crcr] {%
43.3527806122791	44.8103294407361	3.454915\\
43.3527806122791	44.8103294407361	9.045085\\
37.7799488181651	39.2371748936544	6.25\\
39.0320419645765	45.2079318323135	6.25\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
37.8922133712533	44.9253815788748	5.20833333333333\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
36.4923306905708	38.2498724500612	5.20833333333333\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
42.7229459872813	44.480848595556	2.08333333333333\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.333190192624	44.3326709344498	3.125\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
38.1025748959135	38.101694788955	6.25\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.333190192624	44.3326709344498	9.375\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
42.7229459872813	44.480848595556	10.4166666666667\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
36.4923306905708	38.2498724500612	7.29166666666667\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
37.8922133712533	44.9253815788748	7.29166666666667\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
39.9690851368235	47.0023736273731	6.25000000000001\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.7998177528515	46.5578406440543	3.12500000000001\\
};
 \addplot3 [color=blue,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
44.7998177528515	46.5578406440543	9.37500000000001\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.591072679017	40.0745509968177	6.25\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/Lshape3dfinal.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12000,
xlabel={Degrees of freedom},
ymin=355000,
ymax=385000,
ylabel={Strain energy in MPa},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
387	359543.950980508\\
747	370511.038069552\\
1458	376341.671922878\\
2862	379887.605421102\\
5679	382323.134668055\\
11367	382403.695747692\\
};
\addlegendentry{LS1-3D};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
387	359709.372951002\\
747	370616.877657546\\
1458	376370.688840161\\
2862	379887.782227358\\
5679	382335.561215619\\
11367	382414.855103007\\
};
\addlegendentry{LS3n-3D};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
387	382505\\
747	382505\\
1458	382505\\
2862	382505\\
5679	382505\\
11367	382505\\
};
\addlegendentry{Reference solution};

\end{axis}
\end{tikzpicture}%

==> Figures/Lshape3donept.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12000,
xlabel={Degree of freedom},
ymin=355000,
ymax=385000,
ylabel={Strain energy},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
387	359543.950980508\\
747	370511.038069552\\
1458	376341.671922878\\
2862	379887.605421102\\
5679	382323.134668055\\
11367	382403.695747692\\
};
\addlegendentry{LS1-3D};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
387	382505\\
747	382505\\
1458	382505\\
2862	382505\\
5679	382505\\
11367	382505\\
};
\addlegendentry{reference solution};

\end{axis}
\end{tikzpicture}%

==> Figures/cant_Twod.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Relative error in the $L^2$ norm and $H^1$ seminorm},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.150755672288882	0.082584606755026\\
0.109108945117996	0.039771977105347\\
0.078086880944303	0.01971605464504\\
0.0559016994374947	0.008192631465247\\
0.0395903791232448	0.004099044019674\\
0.0280386077046022	0.002168791404893\\
0.0198029508595335	0.000940236645391731\\
};
\addlegendentry{$L^2$ (LS3$n$-2D)};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.150755672288882	0.076017674122064\\
0.109108945117996	0.035369060654454\\
0.078086880944303	0.015661100905351\\
0.0559016994374947	0.006331204929675\\
0.0395903791232448	0.003085285369967\\
0.0280386077046022	0.001637626838452\\
0.0198029508595335	0.000670244907293391\\
};
\addlegendentry{$L^2$ (LS1-2D)};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.150755672288882	0.333374254304147\\
0.109108945117996	0.231856134064404\\
0.078086880944303	0.168965632100084\\
0.0559016994374947	0.112864449467272\\
0.0395903791232448	0.079008210331788\\
0.0280386077046022	0.056187065898335\\
0.0198029508595335	0.041086635887043\\
};
\addlegendentry{$H^1$ (LS3$n$-2D)};

\addplot [color=blue,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.150755672288882	0.441149315954171\\
0.109108945117996	0.387676066386607\\
0.078086880944303	0.245177063533072\\
0.0559016994374947	0.168855147821359\\
0.0395903791232448	0.114389173094795\\
0.0280386077046022	0.075860212187247\\
0.0198029508595335	0.06158184168984\\
};
\addlegendentry{$H^1$ (LS1-2D)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0198029508595335	0.0005\\
0.0278029508595335	0.0005\\
0.0278029508595335	0.00109118971445855\\
0.0198029508595335	0.0005\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0230029508595335,0.00035,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0294711279111055,0.000742486603213012,0) {$2.3$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0198029508595335	0.03\\
0.0298029508595335	0.03\\
0.0298029508595335	0.0460815500951261\\
0.0198029508595335	0.03\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0238029508595335,0.021,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0315911279111055,0.0402403444655836,0) {$1.1$};
\end{axis}
\end{tikzpicture}%

==> Figures/quadpatchlinear.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xtick={0.01,  0.1,    1},
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=10,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel={Relative error in the $L^2$ norm and $H^1$ seminorm},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.275813325481089	0.03398384387782\\
0.206398458721136	0.017769315630541\\
0.126511349842314	0.006375852110579\\
0.0933723503783107	0.003644476687714\\
0.065127276628542	0.001681926480057\\
0.0462983042344264	0.000945417821766958\\
0.0331086783517406	0.000436343249123888\\
0.023584830935152	0.000229194525755016\\
0.0165694147427132	0.000111018629583018\\
0.0117675372744554	5.42965283422432e-05\\
};
\addlegendentry{$L^2$ (LS3$n$-2D)};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.275813325481089	0.0335\\
0.206398458721136	0.0177\\
0.126511349842314	0.0073\\
0.0933723503783107	0.0032\\
0.065127276628542	0.0017\\
0.0462983042344264	0.00084587\\
0.0331086783517406	0.00042765\\
0.023584830935152	0.0002111\\
};
\addlegendentry{$L^2$ (LS1-2D)};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.275813325481089	1.14757044668783\\
0.206398458721136	0.843274240727891\\
0.126511349842314	0.52839888314269\\
0.0933723503783107	0.384069226737528\\
0.065127276628542	0.269758713868738\\
0.0462983042344264	0.19309035802328\\
0.0331086783517406	0.136291797527042\\
0.023584830935152	0.096540951598009\\
0.0165694147427132	0.068202755819459\\
0.0117675372744554	0.048244263738452\\
};
\addlegendentry{$H^1$ (LS3$n$-2D)};

\addplot [color=blue,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.275813325481089	1.591\\
0.206398458721136	1.0884\\
0.126511349842314	0.6958\\
0.0933723503783107	0.4848\\
0.065127276628542	0.3434\\
0.0462983042344264	0.2436\\
0.0331086783517406	0.1703\\
0.023584830935152	0.1211\\
};
\addlegendentry{$H^1$ (LS1-2D)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0117675372744554	0.04\\
0.0167675372744554	0.04\\
0.0167675372744554	0.0569959096228363\\
0.0117675372744554	0.04\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0137675372744554,0.028,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0177735895109227,0.0487686014804363,0) {$1$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0117675372744554	4e-05\\
0.0172675372744554	4e-05\\
0.0172675372744554	8.61290447234452e-05\\
0.0117675372744554	4e-05\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0139675372744554,2.8e-05,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0183035895109227,5.91397877163212e-05,0) {$2$};
\end{axis}
\end{tikzpicture}%

==> Figures/subcell3d2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.752083\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0950138639518414,
xmax=64.189504519878,
tick align=outside,
ymin=1.09317517732757,
ymax=64.1877949162232,
zmin=-10,
zmax=22.5,
view={-37.5}{30},
hide axis,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
27.0871314940822	48.1877949162232	0\\
46.4100619581942	46.409662982948	0\\
48.189504519878	27.0866133058808	0\\
31.9624449877596	16.0931751773276	0\\
16.0950138639518	31.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	12.5\\
31.9624449877596	16.0931751773276	12.5\\
48.189504519878	27.0866133058808	12.5\\
46.4100619581942	46.409662982948	12.5\\
27.0871314940822	48.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	0\\
31.9624449877596	16.0931751773276	0\\
31.9624449877596	16.0931751773276	12.5\\
16.0950138639518	31.9613070774123	12.5\\
16.0950138639518	31.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
31.9624449877596	16.0931751773276	0\\
48.189504519878	27.0866133058808	0\\
48.189504519878	27.0866133058808	12.5\\
31.9624449877596	16.0931751773276	12.5\\
31.9624449877596	16.0931751773276	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	0\\
46.4100619581942	46.409662982948	0\\
46.4100619581942	46.409662982948	12.5\\
48.189504519878	27.0866133058808	12.5\\
48.189504519878	27.0866133058808	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	0\\
27.0871314940822	48.1877949162232	0\\
27.0871314940822	48.1877949162232	12.5\\
46.4100619581942	46.409662982948	12.5\\
46.4100619581942	46.409662982948	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=white,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
16.0950138639518	31.9613070774123	0\\
16.0950138639518	31.9613070774123	12.5\\
27.0871314940822	48.1877949162232	12.5\\
27.0871314940822	48.1877949162232	0\\
27.0871314940822	48.1877949162232	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
16.0950138639518	31.9613070774123	0\\
31.9624449877596	16.0931751773276	0\\
48.189504519878	27.0866133058808	0\\
46.4100619581942	46.409662982948	0\\
27.0871314940822	48.1877949162232	0\\
16.0950138639518	31.9613070774123	12.5\\
31.9624449877596	16.0931751773276	12.5\\
48.189504519878	27.0866133058808	12.5\\
46.4100619581942	46.409662982948	12.5\\
27.0871314940822	48.1877949162232	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	0\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-10\\
46.4100619581942	46.409662982948	-10\\
27.0871314940822	48.1877949162232	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	-10\\
33.9488313647732	33.9477106919584	-3.75\\
27.0871314940822	48.1877949162232	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
33.9488313647732	33.9477106919584	-10\\
27.0871314940822	48.1877949162232	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-10\\
33.9488313647732	33.9477106919584	-3.75\\
46.4100619581942	46.409662982948	-10\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
46.4100619581942	46.409662982948	-10\\
27.0871314940822	48.1877949162232	-10\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-3.75\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-10\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	-10\\
46.4100619581942	46.409662982948	-10\\
33.9488313647732	33.9477106919584	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
48.189504519878	27.0866133058808	-10\\
33.9488313647732	33.9477106919584	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	-10\\
33.9488313647732	33.9477106919584	-3.75\\
33.9488313647732	33.9477106919584	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
46.4100619581942	46.409662982948	-10\\
48.189504519878	27.0866133058808	-10\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
48.189504519878	27.0866133058808	-10\\
46.4100619581942	46.409662982948	-10\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-3.75\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-10\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	-10\\
33.9488313647732	33.9477106919584	-10\\
31.9624449877596	16.0931751773276	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
48.189504519878	27.0866133058808	-10\\
31.9624449877596	16.0931751773276	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-10\\
33.9488313647732	33.9477106919584	-3.75\\
31.9624449877596	16.0931751773276	-10\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
33.9488313647732	33.9477106919584	-10\\
48.189504519878	27.0866133058808	-10\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
31.9624449877596	16.0931751773276	-10\\
48.189504519878	27.0866133058808	-10\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-3.75\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-10\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
31.9624449877596	16.0931751773276	-10\\
33.9488313647732	33.9477106919584	-10\\
16.0950138639518	31.9613070774123	-10\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-10\\
33.9488313647732	33.9477106919584	-3.75\\
16.0950138639518	31.9613070774123	-10\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
31.9624449877596	16.0931751773276	-10\\
16.0950138639518	31.9613070774123	-10\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
31.9624449877596	16.0931751773276	-10\\
33.9488313647732	33.9477106919584	-3.75\\
33.9488313647732	33.9477106919584	-10\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
16.0950138639518	31.9613070774123	-10\\
31.9624449877596	16.0931751773276	-10\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-3.75\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-10\\
};
 
\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-10\\
27.0871314940822	48.1877949162232	-10\\
16.0950138639518	31.9613070774123	-10\\
}--cycle;


\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
33.9488313647732	33.9477106919584	-10\\
16.0950138639518	31.9613070774123	-10\\
}--cycle;


\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
27.0871314940822	48.1877949162232	-10\\
33.9488313647732	33.9477106919584	-3.75\\
16.0950138639518	31.9613070774123	-10\\
}--cycle;


\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	-3.75\\
27.0871314940822	48.1877949162232	-10\\
33.9488313647732	33.9477106919584	-10\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
27.0871314940822	48.1877949162232	-10\\
16.0950138639518	31.9613070774123	-10\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-3.75\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	-10\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	12.5\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	22.5\\
31.9624449877596	16.0931751773276	22.5\\
16.0950138639518	31.9613070774123	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
33.9488313647732	33.9477106919584	22.5\\
16.0950138639518	31.9613070774123	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
31.9624449877596	16.0931751773276	22.5\\
33.9488313647732	33.9477106919584	16.25\\
16.0950138639518	31.9613070774123	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
31.9624449877596	16.0931751773276	22.5\\
33.9488313647732	33.9477106919584	22.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
31.9624449877596	16.0931751773276	22.5\\
16.0950138639518	31.9613070774123	22.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	16.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	22.5\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	22.5\\
48.189504519878	27.0866133058808	22.5\\
31.9624449877596	16.0931751773276	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	22.5\\
33.9488313647732	33.9477106919584	16.25\\
31.9624449877596	16.0931751773276	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
33.9488313647732	33.9477106919584	22.5\\
31.9624449877596	16.0931751773276	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	22.5\\
33.9488313647732	33.9477106919584	16.25\\
48.189504519878	27.0866133058808	22.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
48.189504519878	27.0866133058808	22.5\\
31.9624449877596	16.0931751773276	22.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	16.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	22.5\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	22.5\\
48.189504519878	27.0866133058808	22.5\\
33.9488313647732	33.9477106919584	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.189504519878	27.0866133058808	22.5\\
33.9488313647732	33.9477106919584	16.25\\
33.9488313647732	33.9477106919584	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
46.4100619581942	46.409662982948	22.5\\
33.9488313647732	33.9477106919584	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	22.5\\
33.9488313647732	33.9477106919584	16.25\\
48.189504519878	27.0866133058808	22.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
46.4100619581942	46.409662982948	22.5\\
48.189504519878	27.0866133058808	22.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	16.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	22.5\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
46.4100619581942	46.409662982948	22.5\\
33.9488313647732	33.9477106919584	22.5\\
27.0871314940822	48.1877949162232	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
46.4100619581942	46.409662982948	22.5\\
27.0871314940822	48.1877949162232	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	22.5\\
33.9488313647732	33.9477106919584	16.25\\
27.0871314940822	48.1877949162232	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
33.9488313647732	33.9477106919584	22.5\\
46.4100619581942	46.409662982948	22.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
27.0871314940822	48.1877949162232	22.5\\
46.4100619581942	46.409662982948	22.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	16.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	22.5\\
};
 
\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
27.0871314940822	48.1877949162232	22.5\\
33.9488313647732	33.9477106919584	22.5\\
16.0950138639518	31.9613070774123	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	22.5\\
33.9488313647732	33.9477106919584	16.25\\
16.0950138639518	31.9613070774123	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
33.9488313647732	33.9477106919584	16.25\\
27.0871314940822	48.1877949162232	22.5\\
16.0950138639518	31.9613070774123	22.5\\
}--cycle;


\addplot3[area legend,solid,fill=green,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
27.0871314940822	48.1877949162232	22.5\\
33.9488313647732	33.9477106919584	16.25\\
33.9488313647732	33.9477106919584	22.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
16.0950138639518	31.9613070774123	22.5\\
27.0871314940822	48.1877949162232	22.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	16.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
33.9488313647732	33.9477106919584	22.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
24.0287294258557	24.02724112737	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
19.9624449877596	4.09317517732757	0\\
21.9488313647732	21.9477106919584	6.25\\
4.09501386395184	19.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
21.9488313647732	21.9477106919584	6.25\\
12.0287294258557	12.02724112737	6.25\\
4.09501386395184	19.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
12.0287294258557	12.02724112737	6.25\\
19.9624449877596	4.09317517732757	0\\
4.09501386395184	19.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
19.9624449877596	4.09317517732757	0\\
12.0287294258557	12.02724112737	6.25\\
21.9488313647732	21.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
19.9624449877596	4.09317517732757	0\\
4.09501386395184	19.9613070774123	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.9488313647732	21.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
12.0287294258557	12.02724112737	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
21.9488313647732	21.9477106919584	6.25\\
19.9624449877596	4.09317517732757	12.5\\
12.0287294258557	12.02724112737	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
19.9624449877596	4.09317517732757	0\\
21.9488313647732	21.9477106919584	6.25\\
12.0287294258557	12.02724112737	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
19.9624449877596	4.09317517732757	12.5\\
19.9624449877596	4.09317517732757	0\\
12.0287294258557	12.02724112737	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
19.9624449877596	4.09317517732757	0\\
19.9624449877596	4.09317517732757	12.5\\
21.9488313647732	21.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
19.9624449877596	4.09317517732757	12.5\\
19.9624449877596	4.09317517732757	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.9488313647732	21.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
12.0287294258557	12.02724112737	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
21.9488313647732	21.9477106919584	6.25\\
19.9624449877596	4.09317517732757	12.5\\
4.09501386395184	19.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
12.0287294258557	12.02724112737	6.25\\
21.9488313647732	21.9477106919584	6.25\\
4.09501386395184	19.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
19.9624449877596	4.09317517732757	12.5\\
12.0287294258557	12.02724112737	6.25\\
4.09501386395184	19.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
12.0287294258557	12.02724112737	6.25\\
19.9624449877596	4.09317517732757	12.5\\
21.9488313647732	21.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
4.09501386395184	19.9613070774123	12.5\\
19.9624449877596	4.09317517732757	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.9488313647732	21.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
12.0287294258557	12.02724112737	6.25\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
12.0287294258557	12.02724112737	6.25\\
21.9488313647732	21.9477106919584	6.25\\
4.09501386395184	19.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
21.9488313647732	21.9477106919584	6.25\\
4.09501386395184	19.9613070774123	12.5\\
4.09501386395184	19.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
4.09501386395184	19.9613070774123	12.5\\
12.0287294258557	12.02724112737	6.25\\
4.09501386395184	19.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
12.0287294258557	12.02724112737	6.25\\
4.09501386395184	19.9613070774123	12.5\\
21.9488313647732	21.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
4.09501386395184	19.9613070774123	0\\
4.09501386395184	19.9613070774123	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.9488313647732	21.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
12.0287294258557	12.02724112737	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
40.0759747538188	21.5898942416042	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
56.189504519878	12.0866133058808	0\\
41.9488313647732	18.9477106919584	6.25\\
39.9624449877597	1.09317517732757	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.0759747538188	6.58989424160421	6.25\\
56.189504519878	12.0866133058808	0\\
39.9624449877597	1.09317517732757	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
41.9488313647732	18.9477106919584	6.25\\
48.0759747538188	6.58989424160421	6.25\\
39.9624449877597	1.09317517732757	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.0759747538188	6.58989424160421	6.25\\
41.9488313647732	18.9477106919584	6.25\\
56.189504519878	12.0866133058808	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
56.189504519878	12.0866133058808	0\\
39.9624449877597	1.09317517732757	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
41.9488313647732	18.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
48.0759747538188	6.58989424160421	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
56.189504519878	12.0866133058808	12.5\\
48.0759747538188	6.58989424160421	6.25\\
41.9488313647732	18.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
56.189504519878	12.0866133058808	0\\
56.189504519878	12.0866133058808	12.5\\
41.9488313647732	18.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.0759747538188	6.58989424160421	6.25\\
56.189504519878	12.0866133058808	0\\
41.9488313647732	18.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
56.189504519878	12.0866133058808	0\\
48.0759747538188	6.58989424160421	6.25\\
56.189504519878	12.0866133058808	12.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
56.189504519878	12.0866133058808	12.5\\
56.189504519878	12.0866133058808	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
41.9488313647732	18.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
48.0759747538188	6.58989424160421	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
41.9488313647732	18.9477106919584	6.25\\
56.189504519878	12.0866133058808	12.5\\
39.9624449877597	1.09317517732757	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
56.189504519878	12.0866133058808	12.5\\
48.0759747538188	6.58989424160421	6.25\\
39.9624449877597	1.09317517732757	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.0759747538188	6.58989424160421	6.25\\
41.9488313647732	18.9477106919584	6.25\\
39.9624449877597	1.09317517732757	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
41.9488313647732	18.9477106919584	6.25\\
48.0759747538188	6.58989424160421	6.25\\
56.189504519878	12.0866133058808	12.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
39.9624449877597	1.09317517732757	12.5\\
56.189504519878	12.0866133058808	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
41.9488313647732	18.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
48.0759747538188	6.58989424160421	6.25\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
48.0759747538188	6.58989424160421	6.25\\
41.9488313647732	18.9477106919584	6.25\\
39.9624449877597	1.09317517732757	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.9624449877597	1.09317517732757	12.5\\
48.0759747538188	6.58989424160421	6.25\\
39.9624449877597	1.09317517732757	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
41.9488313647732	18.9477106919584	6.25\\
39.9624449877597	1.09317517732757	12.5\\
39.9624449877597	1.09317517732757	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.9624449877597	1.09317517732757	12.5\\
41.9488313647732	18.9477106919584	6.25\\
48.0759747538188	6.58989424160421	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
39.9624449877597	1.09317517732757	0\\
39.9624449877597	1.09317517732757	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
41.9488313647732	18.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
48.0759747538188	6.58989424160421	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
47.2997832390361	36.7481381444144	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
64.189504519878	30.0866133058808	0\\
62.4100619581942	49.409662982948	0\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
63.2997832390361	39.7481381444144	6.25\\
64.189504519878	30.0866133058808	0\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
62.4100619581942	49.409662982948	0\\
63.2997832390361	39.7481381444144	6.25\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
63.2997832390361	39.7481381444144	6.25\\
62.4100619581942	49.409662982948	0\\
64.189504519878	30.0866133058808	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
62.4100619581942	49.409662982948	0\\
64.189504519878	30.0866133058808	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
49.9488313647732	36.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
63.2997832390361	39.7481381444144	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
62.4100619581942	49.409662982948	12.5\\
63.2997832390361	39.7481381444144	6.25\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
63.2997832390361	39.7481381444144	6.25\\
62.4100619581942	49.409662982948	0\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
62.4100619581942	49.409662982948	0\\
62.4100619581942	49.409662982948	12.5\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
62.4100619581942	49.409662982948	12.5\\
62.4100619581942	49.409662982948	0\\
63.2997832390361	39.7481381444144	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
62.4100619581942	49.409662982948	12.5\\
62.4100619581942	49.409662982948	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
49.9488313647732	36.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
63.2997832390361	39.7481381444144	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
62.4100619581942	49.409662982948	12.5\\
64.189504519878	30.0866133058808	12.5\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
64.189504519878	30.0866133058808	12.5\\
63.2997832390361	39.7481381444144	6.25\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
63.2997832390361	39.7481381444144	6.25\\
62.4100619581942	49.409662982948	12.5\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
62.4100619581942	49.409662982948	12.5\\
63.2997832390361	39.7481381444144	6.25\\
64.189504519878	30.0866133058808	12.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
64.189504519878	30.0866133058808	12.5\\
62.4100619581942	49.409662982948	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
49.9488313647732	36.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
63.2997832390361	39.7481381444144	6.25\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
64.189504519878	30.0866133058808	0\\
63.2997832390361	39.7481381444144	6.25\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
64.189504519878	30.0866133058808	12.5\\
64.189504519878	30.0866133058808	0\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
63.2997832390361	39.7481381444144	6.25\\
64.189504519878	30.0866133058808	12.5\\
49.9488313647732	36.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
64.189504519878	30.0866133058808	12.5\\
63.2997832390361	39.7481381444144	6.25\\
64.189504519878	30.0866133058808	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
64.189504519878	30.0866133058808	0\\
64.189504519878	30.0866133058808	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
49.9488313647732	36.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
63.2997832390361	39.7481381444144	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.7485967261382	47.2987289495856	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
36.9488313647732	49.9477106919584	6.25\\
49.4100619581942	62.409662982948	0\\
30.0871314940822	64.1877949162232	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
49.4100619581942	62.409662982948	0\\
39.7485967261382	63.2987289495856	6.25\\
30.0871314940822	64.1877949162232	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.7485967261382	63.2987289495856	6.25\\
36.9488313647732	49.9477106919584	6.25\\
30.0871314940822	64.1877949162232	0\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
36.9488313647732	49.9477106919584	6.25\\
39.7485967261382	63.2987289495856	6.25\\
49.4100619581942	62.409662982948	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
30.0871314940822	64.1877949162232	0\\
49.4100619581942	62.409662982948	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.9488313647732	49.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
39.7485967261382	63.2987289495856	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.7485967261382	63.2987289495856	6.25\\
36.9488313647732	49.9477106919584	6.25\\
30.0871314940822	64.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
30.0871314940822	64.1877949162232	0\\
39.7485967261382	63.2987289495856	6.25\\
30.0871314940822	64.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
36.9488313647732	49.9477106919584	6.25\\
30.0871314940822	64.1877949162232	0\\
30.0871314940822	64.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
30.0871314940822	64.1877949162232	0\\
36.9488313647732	49.9477106919584	6.25\\
39.7485967261382	63.2987289495856	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
30.0871314940822	64.1877949162232	12.5\\
30.0871314940822	64.1877949162232	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.9488313647732	49.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
39.7485967261382	63.2987289495856	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
49.4100619581942	62.409662982948	12.5\\
36.9488313647732	49.9477106919584	6.25\\
30.0871314940822	64.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.7485967261382	63.2987289495856	6.25\\
49.4100619581942	62.409662982948	12.5\\
30.0871314940822	64.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
36.9488313647732	49.9477106919584	6.25\\
39.7485967261382	63.2987289495856	6.25\\
30.0871314940822	64.1877949162232	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.7485967261382	63.2987289495856	6.25\\
36.9488313647732	49.9477106919584	6.25\\
49.4100619581942	62.409662982948	12.5\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
49.4100619581942	62.409662982948	12.5\\
30.0871314940822	64.1877949162232	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.9488313647732	49.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
39.7485967261382	63.2987289495856	6.25\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
49.4100619581942	62.409662982948	0\\
39.7485967261382	63.2987289495856	6.25\\
36.9488313647732	49.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
49.4100619581942	62.409662982948	12.5\\
49.4100619581942	62.409662982948	0\\
36.9488313647732	49.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
39.7485967261382	63.2987289495856	6.25\\
49.4100619581942	62.409662982948	12.5\\
36.9488313647732	49.9477106919584	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
49.4100619581942	62.409662982948	12.5\\
39.7485967261382	63.2987289495856	6.25\\
49.4100619581942	62.409662982948	0\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
49.4100619581942	62.409662982948	0\\
49.4100619581942	62.409662982948	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
36.9488313647732	49.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
39.7485967261382	63.2987289495856	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
21.591072679017	40.0745509968177	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
5.591072679017	49.0745509968177	6.25\\
17.9488313647732	42.9477106919584	6.25\\
0.0950138639518414	40.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
17.9488313647732	42.9477106919584	6.25\\
0.0950138639518414	40.9613070774123	0\\
0.0950138639518414	40.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0950138639518414	40.9613070774123	0\\
5.591072679017	49.0745509968177	6.25\\
0.0950138639518414	40.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
5.591072679017	49.0745509968177	6.25\\
0.0950138639518414	40.9613070774123	0\\
17.9488313647732	42.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
0.0950138639518414	40.9613070774123	12.5\\
0.0950138639518414	40.9613070774123	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
17.9488313647732	42.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
5.591072679017	49.0745509968177	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0871314940822	57.1877949162232	12.5\\
17.9488313647732	42.9477106919584	6.25\\
0.0950138639518414	40.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
17.9488313647732	42.9477106919584	6.25\\
5.591072679017	49.0745509968177	6.25\\
0.0950138639518414	40.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
5.591072679017	49.0745509968177	6.25\\
11.0871314940822	57.1877949162232	12.5\\
0.0950138639518414	40.9613070774123	12.5\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0871314940822	57.1877949162232	12.5\\
5.591072679017	49.0745509968177	6.25\\
17.9488313647732	42.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
11.0871314940822	57.1877949162232	12.5\\
0.0950138639518414	40.9613070774123	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
17.9488313647732	42.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
5.591072679017	49.0745509968177	6.25\\
};
 
\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
17.9488313647732	42.9477106919584	6.25\\
11.0871314940822	57.1877949162232	0\\
5.591072679017	49.0745509968177	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0871314940822	57.1877949162232	12.5\\
17.9488313647732	42.9477106919584	6.25\\
5.591072679017	49.0745509968177	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0871314940822	57.1877949162232	0\\
11.0871314940822	57.1877949162232	12.5\\
5.591072679017	49.0745509968177	6.25\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0871314940822	57.1877949162232	12.5\\
11.0871314940822	57.1877949162232	0\\
17.9488313647732	42.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
11.0871314940822	57.1877949162232	0\\
11.0871314940822	57.1877949162232	12.5\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
17.9488313647732	42.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
5.591072679017	49.0745509968177	6.25\\
};
 
\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
17.9488313647732	42.9477106919584	6.25\\
11.0871314940822	57.1877949162232	0\\
0.0950138639518414	40.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
5.591072679017	49.0745509968177	6.25\\
17.9488313647732	42.9477106919584	6.25\\
0.0950138639518414	40.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0871314940822	57.1877949162232	0\\
5.591072679017	49.0745509968177	6.25\\
0.0950138639518414	40.9613070774123	0\\
}--cycle;


\addplot3[area legend,solid,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
5.591072679017	49.0745509968177	6.25\\
11.0871314940822	57.1877949162232	0\\
17.9488313647732	42.9477106919584	6.25\\
}--cycle;

\addplot3 [color=black,only marks,mark=square,mark options={solid}]
 table[row sep=crcr] {%
0.0950138639518414	40.9613070774123	0\\
11.0871314940822	57.1877949162232	0\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
17.9488313647732	42.9477106919584	6.25\\
};
 \addplot3 [color=black,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
5.591072679017	49.0745509968177	6.25\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/threedTorion_combined.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xtick={0.01,  0.1,    1},
xminorticks=true,
xlabel={Maximum edge size $$h$$},
ymode=log,
ymin=0.001,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel={Relative error in the $L^2$ norm and $H^1$ seminorm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.110959112137338	0.110757285379062\\
0.0867266587617825	0.070196368874268\\
0.0682392773497722	0.04099518640725\\
0.0537379988149689	0.025193972510603\\
0.0423195629003272	0.015022655414559\\
0.0334064928071621	0.009055170978243\\
};
\addlegendentry{$L^2$ (LS3$n$-3D)};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.110959112137338	0.113563260652218\\
0.0867266587617825	0.069625998963438\\
0.0682392773497722	0.039958349954481\\
0.0537379988149689	0.023547884447573\\
0.0423195629003272	0.014361641411575\\
0.0334064928071621	0.009099740681235\\
};
\addlegendentry{$L^2$ (LS1-3D)};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.110959112137338	0.676131968546381\\
0.0867266587617825	0.531644272113483\\
0.0682392773497722	0.412070960785253\\
0.0537379988149689	0.322605271037476\\
0.0423195629003272	0.245960083081151\\
0.0334064928071621	0.190645185511065\\
};
\addlegendentry{$H^1$ (LS3$n$-3D)};

\addplot [color=blue,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.110959112137338	0.701592289068987\\
0.0867266587617825	0.518588725072203\\
0.0682392773497722	0.385632227012935\\
0.0537379988149689	0.322557072830983\\
0.0423195629003272	0.252908534975217\\
0.0334064928071621	0.201126794035026\\
};
\addlegendentry{$H^1$ (LS1-3D)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0334064928071621	0.00725\\
0.0429064928071621	0.00725\\
0.0429064928071621	0.0119597547178919\\
0.0334064928071621	0.00725\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0372064928071621,0.0054375,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0454808823755918,0.00990772327064263,0) {$2$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0334064928071621	0.15\\
0.0484064928071621	0.15\\
0.0484064928071621	0.217352176506168\\
0.0334064928071621	0.15\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0394064928071621,0.1125,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0513108823755918,0.183438796385564,0) {$1$};
\end{axis}
\end{tikzpicture}%

==> Figures/threedqpatch_combined.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xtick={0.01,  0.1,    1},
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel={Relative error in the $L^2$ norm and $H^1$ seminorm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.5	0.038821568082792\\
0.25	0.012906053738006\\
0.125	0.003923804883409\\
0.0625	0.0010449469075704\\
0.03125	0.000282669452814865\\
};
\addlegendentry{$L^2$ (LS3$n$-3D)};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.5	0.048410475288474\\
0.25	0.015094999796221\\
0.125	0.005919238362217\\
0.0625	0.001761737506258\\
0.03125	0.000524344324561663\\
};
\addlegendentry{$L^2$ (LS1-3D)};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.5	0.14514106472845\\
0.25	0.079306725432887\\
0.125	0.049247194183739\\
0.0625	0.026463905630985\\
0.03125	0.0122087720638\\
};
\addlegendentry{$H^1$ (LS3$n$-3D)};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.5	0.148517069183995\\
0.25	0.073406696073821\\
0.125	0.042498915500584\\
0.0625	0.021576418942673\\
0.03125	0.01095420551104\\
};
\addlegendentry{$H^1$ (LS1-3D)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.03125	0.000185\\
0.04075	0.000185\\
0.04075	0.00031457696\\
0.03125	0.000185\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.03505,0.00013875,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.043195,0.000254905991111111,0) {$2$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.03125	0.0082\\
0.04625	0.0082\\
0.04625	0.012136\\
0.03125	0.0082\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.03725,0.00533,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.049025,0.0100670769230769,0) {$1$};
\end{axis}
\end{tikzpicture}%
